Triangulations of Flow Polytopes, Ample Framings, and Gentle Algebras

The cone of nonnegative flows for a directed acyclic graph (DAG) is known to admit regular unimodular triangulations induced by framings of the DAG. These triangulations restrict to triangulations of the flow polytope for strength one flows, which are called DKK triangulations. For a special class of framings called ample framings, these triangulations of the flow cone project to a complete fan. We characterize the DAGs that admit ample framings, and we enumerate the number of ample framings for a fixed DAG. We establish a connection between maximal simplices in DKK triangulations and $\tau$-tilting posets for certain gentle algebras, which allows us to impose a poset structure on the dual graph of any DKK triangulation for an amply framed DAG. Using this connection, we are able to prove that for full DAGs, i.e., those DAGs with inner vertices having in-degree and out-degree equal to two, the flow polytopes are Gorenstein and have unimodal Ehrhart $h^\ast$-polynomials.

==> (inline-0) <==
\begin{tikzpicture}
% Node 16
    \node[] (16) at (0,0) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.75) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.75) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.55) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.75)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.75) {\textcolor{cyan}{\tiny$2$}}; %s2

	\draw[thick] (a2) to[out=60,in=120] (at);
	\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.55) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.75)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.75) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.75) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.55) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	\draw[thick] (a1) to[out=60,in=120] (a3);
	\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };
    
% Node 12
    \node[] (12) at (-5,3) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	\draw[thick] (as) to[out=60,in=120] (a2);
    \node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	\draw[thick] (a1) to[out=60,in=120] (a3);
	\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };    
    
% Node 14
    \node[] (14) at (5,2) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	\draw[thick] (a2) to[out=60,in=120] (at);
	\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	\draw[thick] (a2) to[out=60,in=120] (at);
	\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };        

% Node 13
    \node[] (13) at (10,4) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	\draw[thick] (a2) to[out=60,in=120] (at);
	\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };

% Node 11
    \node[] (11) at (-10,6) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	\draw[thick] (as) to[out=60,in=120] (a2);
    \node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };    

% Node 15
    \node[] (15) at (0,3.5) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	\draw[thick] (a1) to[out=60,in=120] (a3);
	\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	\draw[thick] (a2) to[out=60,in=120] (at);
	\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	\draw[thick] (a1) to[out=60,in=120] (a3);
	\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };
     
% Node 10
    \node[] (10) at (3,6.5) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	\draw[thick] (a1) to[out=60,in=120] (a3);
	\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	\draw[thick] (a2) to[out=60,in=120] (at);
	\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	\draw[thick] (a1) to[out=60,in=120] (a3);
	\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };

% Node 9
    \node[] (9) at (-2,10) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	\draw[thick] (a1) to[out=60,in=120] (a3);
	\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	\draw[thick] (as) to[out=60,in=120] (a2);
    \node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	\draw[thick] (a1) to[out=60,in=120] (a3);
	\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };

% Node 4
    \node[] (4) at (1,13) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	\draw[thick] (a1) to[out=60,in=120] (a3);
	\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	\draw[thick] (as) to[out=60,in=120] (a2);
    \node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.9) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	\draw[thick] (a1) to[out=60,in=120] (a3);
	\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };

% Node 1
    \node[] (1) at (1,16.5) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	\draw[thick] (as) to[out=60,in=120] (a2);
    \node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	\draw[thick] (a1) to[out=60,in=120] (a3);
	\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };

% Node 6
    \node[] (6) at (-6,8) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	\draw[thick] (as) to[out=60,in=120] (a2);
    \node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	\draw[thick] (as) to[out=60,in=120] (a2);
    \node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	\draw[thick] (a1) to[out=60,in=120] (a3);
	\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };    
    
% Node 8
    \node[] (8) at (7,8) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	\draw[thick] (a1) to[out=60,in=120] (a3);
	\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	\draw[thick] (as)--(a1);
	\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	\draw[thick] (a2) to[out=60,in=120] (at);
	\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	\draw[thick] (a2) to[out=60,in=120] (at);
	\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };        

% Node 2
    \node[] (2) at (-4,14.5) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%$\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	\draw[thick] (as) to[out=60,in=120] (a2);
    \node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	\draw[thick] (as) to[out=60,in=120] (a2);
    \node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };    
    
% Node 3
    \node[] (3) at (6,13.5) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	\draw[thick] (a1) to[out=60,in=120] (a3);
	\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	\draw[thick] (a2) to[out=60,in=120] (at);
	\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };        

% Node 5
    \node[] (5) at (-9,12.5) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%$\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	%\draw[thick] (a1)--(a2);
	%\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	\draw[thick] (as) to[out=60,in=120] (a2);
    \node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	%\draw[thick] (as) to[out=60,in=120] (a1);
	%\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
    };    

% Node 7
    \node[] (7) at (11,10.5) {
    \begin{tikzpicture}
    \begin{scope}[scale=0.5, xshift=0, yshift=40]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	\draw[thick] (a3) to[out=60,in=120] (at);
	\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=0]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	\draw[thick] (a2)--(a3);
	\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	\draw[thick] (a3)--(at);
    \node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	%\draw[thick] (a2) to[out=60,in=120] (at);
	%\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \begin{scope}[scale=0.5, xshift=0, yshift=80]
	\vertex[fill](as) at (1,0) {};
	\vertex[fill](a1) at (2,0) {};
	\vertex[fill](a2) at (3,0) {};
	\vertex[fill](a3) at (4,0) {};
	\vertex[fill](at) at (5,0) {};
	
	%spine edges
	%\draw[thick] (as)--(a1);
	%\node[] at (1.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %s1
	
	\draw[thick] (a1)--(a2);
	\node[] at (2.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %12 
	
	%\draw[thick] (a2)--(a3);
	%\node[] at (3.5,0.3) {\textcolor{cyan}{\tiny$1$}};  %23

	%\draw[thick] (a3)--(at);
    %\node[] at (4.5,0.3) {\textcolor{cyan}{\tiny$1$}}; %3t

	%top arcs
	%\draw[thick] (as) to[out=60,in=120] (a2);
    %\node[] at (2,0.9) {\textcolor{cyan}{\tiny$2$}}; %s2

	\draw[thick] (a2) to[out=60,in=120] (at);
	\node[] at (4,0.9) {\textcolor{cyan}{\tiny$2$}}; %2t
	
	\draw[thick] (as) to[out=60,in=120] (a1);
	\node[] at (1.5,0.7) {\textcolor{cyan}{\tiny$2$}}; %s1
	
	%\draw[thick] (a1) to[out=60,in=120] (a3);
	%\node[] at (3, 0.9)  {\textcolor{cyan}{\tiny$2$}}; %13
    
	%\draw[thick] (a3) to[out=60,in=120] (at);
	%\node[] at (4.5,0.7) {\textcolor{cyan}{\tiny $2$}}; %3t    
    \end{scope}
    \end{tikzpicture}
